A Formal Model of Security Controls' Capabilities and Its Applications to Policy Refinement and Incident Management

Enforcing security requirements in networked information systems relies on security controls to mitigate the risks from increasingly dangerous threats. Configuring security controls is challenging; even nowadays, administrators must perform it without adequate tool support. Hence, this process is plagued by errors that translate to insecure postures, security incidents, and a lack of promptness in answering threats. This paper presents the Security Capability Model (SCM), a formal model that abstracts the features that security controls offer for enforcing security policies, which includes an Information Model that depicts the basic concepts related to rules (i.e., conditions, actions, events) and policies (i.e., conditions' evaluation, resolution strategies, default actions), and a Data Model that covers the capabilities needed to describe different types of filtering and channel protection controls. Following state-of-the-art design patterns, the model allows for generating abstract versions of the security controls' languages and a model-driven approach for translating abstract policies into device-specific configuration settings. By validating its effectiveness in real-world scenarios, we show that SCM enables the automation of different and complex security tasks, i.e., accurate and granular security control comparison, policy refinement, and incident response. Lastly, we present opportunities for extensions and integration with other frameworks and models.

==> diagram.tex <==
\begin{tikzpicture} [node distance=1cm, font=\footnotesize]
   
% \node (PRep)[cylinder, shape border rotate = 90, text centered, draw=black, fill=blue!20, aspect = 0.2, text width=2.2cm, align=center] {
%     Playbook\\Repository
% };
% \node (RLog)[rectangle, rounded corners, text centered, draw=black, dashed, thick, fill=green!20, aspect = 0.2, left=1.5cm of PRep, inner sep=5pt,text width=3cm]{
%     Decision logic
% };
% \node (PInt)[rectangle, rounded corners, text centered, draw=black, fill=orange!20, aspect = 0.2, left=2cm of RLog, inner sep=5pt,text width=3cm]{
%     Playbook interpreter
% };
% \node (KRep)[cylinder, shape border rotate = 90, text centered, draw=black, fill=blue!20, aspect = 0.2, below=2cm of RLog, text width=2.2cm, align=center]{
%     Knowledge\\Repository
% };
% \node (SCRep)[cylinder, shape border rotate = 90, text centered, draw=black, fill=blue!20, aspect = 0.2, right=2cm of KRep, text width=2.2cm, align=center]{
%     Security Control\\Repository
% };
% % \node (SEnf)[rectangle, rounded corners, text centered, draw=black, fill=green!20, anchor=north, aspect = 0.2, below=of PInt, inner sep=5pt,text width=3cm] {
% %     \scriptsize Security enforcement
% % };
% \node (TICon)[rectangle, rounded corners, text centered, draw=black, fill=red!20, aspect = 0.2, above=2cm of RLog, align=center, inner sep=5pt,text width=3cm]{
%     Threat Intelligence\\Consumer
% };

%%%%%%%%%%%%%%%%%%%%%%%% elementi nuovi per diagramma scm %%%%%%%%%%%%%%%%%%%%%%%%
\definecolor{verdino}{rgb}{0.698, 0.949, 0.733}
\definecolor{azzurrino}{rgb}{0.65, 0.85, 1}
\definecolor{giallino}{rgb}{1.0, 0.925, 0.6}

\node (SCMUML)[rectangle, rounded corners=5pt, text centered, draw=black, fill=red!20, align=center, inner sep=10pt,text width=3.5cm]{
    SCM UML
};

\node (XMIConv)[diamond, rounded corners, text centered, draw=black, fill=giallino!40, aspect=2.5, below=0.4cm of SCMUML, align=center, inner sep=5pt, text width=1.8cm]{
    XMI Converter
};

\draw [arrow, ->, line width=2pt] (SCMUML) -- (XMIConv);

\node (SCMXSD)[rectangle, rounded corners=5pt, draw=black, fill=gray!20, right=1cm of XMIConv, align=center, inner sep=5pt,text width=1.8cm]{
    SCM XSD
  };

\draw [arrow, ->, line width=2pt] (XMIConv) -- (SCMXSD);

\node (NSFCat) [rectangle, rounded corners=5pt, text centered, align=center, text width=3cm, right=.5cm of SCMXSD, yshift=1.6cm] {
    NSF Catalogue
};

\node (el3) [rectangle, text centered, align=center, fill=none, text width=0.3cm, below=0.01 cm of NSFCat, xshift=0.48cm, minimum height=1cm]{
    \textbf{...}
};

\node (el1) [rectangle, rounded corners=5pt, text centered, align=center, text width=0.5cm, left=0.02cm of el3, fill=white!20, minimum height=1cm, draw=black] {
    NSF\\ 2
};

\node (el2) [rectangle, rounded corners=5pt, text centered, align=center, text width=0.5cm, left=0.15cm of el1, fill=white!20, minimum height=1cm, draw=black] {
    NSF\\ 1
};
\node (el4) [rectangle, rounded corners=5pt, text centered, align=center, fill=none, text width=0.5cm, right=0.02cm of el3, fill=white!20, minimum height=1cm, draw=black]{
    NSF\\ n
};


\begin{scope}[on background layer]
\node(NSFCatBackground)[rounded corners=10pt, fill=verdino!40, fit=(NSFCat)(el2)(el4), draw=black, inner sep=5pt, anchor=center, text width=3.2cm] {};
\end{scope}

\draw [dashedarrow, ->, line width=2pt] ([yshift=0pt]NSFCatBackground) -| (SCMXSD);

\node (AbsLangGen)[diamond, rounded corners, text centered, draw=black, fill=giallino!40, aspect=3.5, right= of el4, align=center, inner sep=2pt,text width=2.3cm, yshift=10pt]{
    Abstract Language Generator
};

\draw [arrow, ->, line width=2pt] ([yshift=2.5pt ]NSFCatBackground.east) -- ([xshift=2pt ]AbsLangGen.west);

\node (NSFName)[rectangle, rounded corners=5pt, text centered, draw=black, fill=white!20, align=center, inner sep=5pt, text width=1.8cm, above right=-3pt and 1cm of AbsLangGen]{
    NSF Name
};

\draw [arrow, ->, line width=2pt] (NSFName.west) -- (AbsLangGen);

\node (CaM)[diamond, rounded corners, text centered, draw=black, fill=azzurrino!40, aspect=3.5, align=center, inner sep=2pt,text width=2.5cm, below=0.5cm of NSFCatBackground ]{
    Catalogue Manager
};

\node (Transl)[diamond, rounded corners, text centered, draw=black, fill=giallino!40, aspect=2.5, align=center, inner sep=2pt,text width=1.5cm] at ([yshift=+25pt]CaM -| AbsLangGen){
    Translator
};

\node (NSFAbsLang)[rectangle, rounded corners=5pt, text centered, draw=black, fill=white!20, align=center, inner sep=5pt, text width=1.8cm, right=1cm of Transl]{
    NSF Abstract\\Language
};

\draw [arrow, ->, line width=2pt] (AbsLangGen) -- (NSFAbsLang);

\node (LLC)[rectangle, rounded corners=5pt, text centered, draw=black, fill=white!20, align=center, inner sep=5pt, text width=1.8cm, below right=2cm and 1cm of AbsLangGen]{
    LLC
};

 \node (MLP)[rectangle, rounded corners=5pt, text centered, draw=black, fill=white!20, align=center, inner sep=5pt, text width=1.8cm] at (Transl |- LLC){
    MLP
};

\draw [arrow, ->, line width=2pt] (NSFAbsLang.west) -- (Transl);
\draw [arrow, ->, line width=2pt] (Transl) -- (LLC.west);
\draw [arrow, ->, line width=2pt] (MLP) -- (Transl);


\node (RefEng)[diamond, rounded corners, text centered, draw=black, fill=azzurrino!40, aspect=2.5, align=center, inner sep=2pt,text width=1.5cm, below=0.5cm of CaM ]{
    Refinement\\Engine
};

\node (RemMod)[diamond, rounded corners, text centered, draw=black, fill=azzurrino!40, aspect=2.5, align=center, inner sep=2pt,text width=1.6cm, left=1.5cm of RefEng ]{
    Remediation\\Module
};

\draw [arrow, ->, line width=2pt] (NSFCatBackground) -- (CaM);
\draw [dashedarrow, ->, line width=2pt] (RefEng) -- (CaM);
\draw [arrow, ->, line width=2pt] (RefEng.east) -| ++(0.8,1.275) -- (MLP.west);

\node (CTIRep)[rectangle, rounded corners=5pt, text centered, draw=black, fill=white!20, align=center, inner sep=5pt, text width=1.8cm, left=14pt of RemMod]{
    CTI Report
};

\node (MISPRep)[rectangle, rounded corners=5pt, text centered, draw=black, fill=white!20, align=center, inner sep=5pt, text width=1.8cm, below=0.8cm of CTIRep]{
    MISP Report
};

\node (Recipes)[rectangle, rounded corners=5pt, text centered, draw=black, fill=white!20, align=center, inner sep=5pt, text width=1.8cm, above=0.8cm of CTIRep]{
    Recipes
};

\node (Rems)[rectangle, rounded corners=5pt, text centered, draw=black, fill=white!20, align=center, inner sep=5pt, text width=1.8cm] at (RemMod.south |- MISPRep.center){
    Remediations
};

\node (HLP)[rectangle, rounded corners=5pt, text centered, draw=black, fill=white!20, align=center, inner sep=5pt, text width=1.8cm] at (RefEng.south |- MISPRep.center){
    HLP
};

\node (NetLand)[rectangle, rounded corners=5pt, text centered, draw=black, fill=white!20, align=center, inner sep=5pt, text width=1.8cm, anchor=south] at ($(Rems.south)!0.5!(HLP.south)$) {
    Network Landscape
};

\draw [arrow, ->, line width=2pt] (Recipes.east) -- (RemMod);
\draw [arrow, ->, line width=2pt] (CTIRep.east) -- (RemMod);
\draw [arrow, ->, line width=2pt] (RemMod) -- (MISPRep.east);
\draw [arrow, ->, line width=2pt] (RemMod.south) -- (Rems.north);
\draw [arrow, ->, line width=2pt] (NetLand.north) -- (RemMod);
\draw [arrow, ->, line width=2pt] (NetLand.north) -- (RefEng);
\draw [arrow, ->, line width=2pt] (HLP) -- (RefEng);
\draw [dashedarrow, ->, line width=2pt] (RemMod) -- (RefEng);
\draw [dashedarrow, ->, line width=2pt] (RemMod) |- (CaM);

% Legenda
\matrix (legend) [draw, rounded corners=5pt, above left, yshift=8pt, matrix of nodes, nodes in empty cells] at (current bounding box.south east) {
  \node(legendArt)[rectangle, rounded corners=2pt, draw=black, fill=white!20, align=center, inner sep=5pt, label=right:Artefact] {}; & 
  \node(legendArr1)[right=0cm of legendArt, xshift=-1cm]{};
  \node(legendArr2)[right= of legendArr1]{Input / Output};
  \draw [arrow, ->, line width=2pt ] (legendArr1) -- (legendArr2); \\
  \node(legendTool)[diamond, rounded corners=2pt, draw=black, fill=giallino!40, align=center, label=right:\scm Tool] {};& 
  \node(legendDash1)[right=0cm of legendTool, xshift=-1cm]{};
  \node(legendDash2)[text width=1.8cm, right= of legendDash1]{Component Interaction / Dependency};
  \draw [dashedarrow, ->, line width=2pt ] (legendDash1) -- (legendDash2);\\
   & \\
   \\
};

\node(legendComp)[fit=(legend-3-1)(legend-4-1)(legend-4-1),diamond, rounded corners=2pt, draw=black, fill=azzurrino!40, align=center, scale=0.4, label=right:Validation Component] {};








% \begin{scope}[on background layer]
% \node(background)[rounded corners=10pt, fit=(SCMUML)(HLP)(NSFAbsLang)(CTIRep), draw=black, inner sep=1cm, anchor=center, dashed] {};
% \end{scope}


%%%%%%%%%%%%%%%%%%%%%%%% FINE diagramma SCM %%%%%%%%%%%%%%%%%%%%%%%%%%%%


% \node (o1) [rectangle, rounded corners, text centered, draw=black, fill=cyan!20, align=center, inner sep=5pt, below=2cm of PInt, text width=3cm]{
%     Network layer\\capability
% };
% \node (o2b1) [rectangle, rounded corners, text centered, draw=black, fill=cyan!20, align=center, inner sep=5pt, below=10pt of o1, text width=3cm]{
%     Security control\\capability
% };
% \node (o2b2) [rectangle, rounded corners, text centered, draw=black, fill=cyan!20, align=center, inner sep=5pt, below=10pt of o1, text width=3cm, xshift=3pt, yshift=3pt]{
%     Security control\\capability
% };
% \node (o2) [rectangle, rounded corners, text centered, draw=black, fill=cyan!20, align=center, inner sep=5pt, below=10pt of o1, text width=3cm, xshift=6pt, yshift=6pt]{
%     Security control\\capability
% };
% \node (o3) [rectangle, rounded corners, text centered, draw=black, fill=magenta!20, align=center, inner sep=5pt, below=of o2b1, text width=3cm]{
%     Network landscape
% };

% \begin{scope}[shift={($(RLog.north west)+(1pt,-1pt)$)}]
% % \fill[gray] (0,0) circle (0.5cm); use this if the center shouldn't be transparent
% \path [draw=none,fill=gray, even odd rule] (0,0) circle (0.07) (0,0) circle (0.15);
% \draw[rotate=12,fill=gray] \gearmacro{8}{0.15}{0.2}{5}{1};
% \draw[fill opacity = 0] (0cm,0cm) circle(0.07cm);
% \end{scope}

% \node (o1) at (-9,-5) [rectangle, rounded corners, rotate = 90, text centered, draw=black, fill=green!20, align=center, inner sep=5pt, text width=3cm] {
%     \scriptsize Landscape changes
% };
% \node (o2) at (-8,-5) [rectangle, rounded corners, rotate = 90, text centered, draw=black, fill=green!20, align=center, inner sep=5pt, text width=3cm ] {
%     \scriptsize Security Control
% };
% \node (o3) at (-7,-5) [rectangle, rounded corners, rotate = 90, text centered, draw=black, fill=green!20, align=center, inner sep=5pt, text width=3cm] {
%     \scriptsize Config
% };
% \draw[opacity=0] (0,0) -- (10, -7)

% \draw [arrow, ->] (KRep) -- (RLog);
% \draw [arrow, ->] (PRep) -- (RLog);
% %\draw [arrow, ->] ([xshift=10pt]PInt.north west) arc (0:270:3mm);
% \draw [arrow, ->] (SCRep.west) -| ++(-1,1.7) -| ([xshift=20pt]RLog.south);
% \draw [arrow, ->] ([xshift=-20pt]RLog.north) |- ++(0,1cm) -| (SCMUML.south);
% \draw [arrow, ->, color=red, very thick] (TICon) -- (RLog);
% \draw [arrow, <->] (SCRep.north) -- ([xshift=1pt]PRep.south);
% \draw [arrow, ->] (TICon.east) -| (2.5,-5) -| (KRep.south);
% % \draw [arrow, ->] (o1.east) -| ++(1.3,2) -| ([xshift=-20pt]RLog.south);
% \draw[arrow, <-, dashed] (TICon.north) -- ++(0,30pt);
% \draw[arrow, ->, dashed] (SCMUML.north) -- ++(0,30pt);


% \begin{scope}[on background layer]
% \node(g1)[rounded corners,fill=gray!10, fit=(o1)(o2b1), inner sep=5pt] {};
% \node[rounded corners,fill=gray!10, fit=(TICon)(SCMUML), inner sep=5pt] {};
% \node[rounded corners,fill=gray!10, fit=(PRep)(SCRep)] {};
% \node[rounded corners,fill=gray!10, fit=(SCRep)(KRep)] {};
% \end{scope}

% \draw [arrow, ->] (g1) -- (o3);
% \draw [arrow, ->] (o3.east) -| ++(1.3,4.2) -| ([xshift=-20pt]RLog.south);
% \draw [arrow, ->, color=red, very thick] (PInt) -- node [text width=2.5cm,midway,above,align=center, rotate=90, color=black, font=\tiny] {Playbook\\deployment} (g1);
% \draw [arrow, ->, color=red, very thick] (RLog) -- node [text width=2.5cm,midway,above,align=center, color=black, font=\tiny] {Playbook\\selection} (PInt);


% \draw[<-] ([yshift=10pt]x.east) -- node[fill=white, font=\tiny] {mitigates} ++(3cm,0pt);
\end{tikzpicture}
